Rare Disease Detection by Sequence Modeling with Generative Adversarial Networks

Rare diseases affecting 350 million individuals are commonly associated with delay in diagnosis or misdiagnosis. To improve those patients' outcome, rare disease detection is an important task for identifying patients with rare conditions based on longitudinal medical claims. In this paper, we present a deep learning method for detecting patients with exocrine pancreatic insufficiency (EPI) (a rare disease). The contribution includes 1) a large longitudinal study using 7 years medical claims from 1.8 million patients including 29,149 EPI patients, 2) a new deep learning model using generative adversarial networks (GANs) to boost rare disease class, and also leveraging recurrent neural networks to model patient sequence data, 3) an accurate prediction with 0.56 PR-AUC which outperformed benchmark models in terms of precision and recall.

==> figure/sequence_tikz.tex <==
%!TEX root = ../main.tex

\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}

\begin{tikzpicture}[-stealth,  shorten >=0, x = 0.98*\unit, y=0.6*\unit]

% \smaller
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    O N E    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node at (0, 0) {$Dx_1$};
    \node at (1, 0) {$Dx_2$};
    \node at (2, 0) {$Rx_1$};
    \node at (3, 0) {$Dx_1$};
    \node at (4, 0) {$Rx_2$};
    \node at (5, 0) {$Px_1$};
    \node at (6, 0) {$Px_2$};
    \node at (7, 0) {$Rx_3$};
    
    \draw[->] (-0.5, -1.1) -- (7.5, -1.1);
    \node at (8, -1.2) {time};
    
    % \node at (-1, 0) {Patient};

\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
    % blue -> Dx, green -> Rx, red -> Px
    \fill[blue!40!white] (-0.4, 0.4) rectangle (0.5, -0.4);
    \fill[blue!40!white] (0.6, 0.4) rectangle (1.5, -0.4);
    \fill[green!40!white] (1.6, 0.4) rectangle (2.5, -0.4);
    \fill[blue!40!white] (2.6, 0.4) rectangle (3.5, -0.4);
    \fill[green!40!white] (3.6, 0.4) rectangle (4.5, -0.4);
    \fill[red!40!white] (4.6, 0.4) rectangle (5.5, -0.4);
    \fill[red!40!white] (5.6, 0.4) rectangle (6.5, -0.4);
    \fill[green!40!white] (6.6, 0.4) rectangle (7.5, -0.4);
\end{pgfonlayer}
     	
\end{tikzpicture}

